Stable Spin Precession at one Half of Equilibrium Magnetization in Superfluid 3He-B

New stable modes of spin precession have been observed in superfluid 3He-B. These dynamical order parameter states include precession with a magnetization S=pS_{eq} which is different from the equilibrium value S_{eq}. We have identified modes with p=1, 1/2 and \approx 0. The p=1/2 mode is the second member of phase correlated states of a spin superfluid. The new states can be excited in the temperature range 1-T/T_c \lesssim 0.02 where the energy barriers between the different local minima of the spin-orbit energy are small. They are stable in CW NMR due to low dissipation close to T_c.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 35 50 translate 90 rotate
    /Helvetica findfont 25 scalefont setfont 0 0 moveto 0.95 setgray
    (ftp://boojum.hut.fi/pub/publications/lowtemp/LTL-96005.tex) show
    grestore}def end
